Joint astrometric solution of Hipparcos and Gaia: A recipe for the Hundred Thousand Proper Motions project

The first release of astrometric data from Gaia is expected in 2016. It will contain the mean stellar positions and magnitudes from the first year of observations. For more than 100 000 stars in common with the Hipparcos Catalogue it will be possible to compute very accurate proper motions due to the time difference of about 24 years between the two missions. This Hundred Thousand Proper Motions (HTPM) project will be part of the first release. Our aim is to investigate how early Gaia data can be optimally combined with information from the Hipparcos Catalogue in order to provide the most accurate and reliable results for HTPM. The Astrometric Global Iterative Solution (AGIS) was developed to compute the astrometric core solution based on the Gaia observations and will be used for all releases of astrometric data from Gaia. We adapt AGIS to process Hipparcos data in addition to Gaia observations, and use simulations to verify and study the joint solution method. For the HTPM stars we predict proper motion accuracies between 14 and 134 muas/yr, depending on stellar magnitude and amount of Gaia data available. Perspective effects will be important for a significant number of HTPM stars, and in order to treat these effects accurately we introduce a scaled model of kinematics. We define a goodness-of-fit statistic which is sensitive to deviations from uniform space motion, caused for example by binaries with periods of 10-50 years. HTPM will significantly improve the proper motions of the Hipparcos Catalogue well before highly accurate Gaia- only results become available. Also, HTPM will allow us to detect long period binary and exoplanetary candidates which would be impossible to detect from Gaia data alone. The full sensitivity will not be reached with the first Gaia release but with subsequent data releases. Therefore HTPM should be repeated when more Gaia data become available.

==> catalogue-relations.tex <==
\usetikzlibrary{arrows,calc,positioning}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,fit,positioning,shapes.symbols,shapes,snakes,chains}
\begin{tikzpicture}[node distance=5em, auto, transform shape,scale=0.8,font=\sffamily]
	\tikzset{
		    mystyle/.style={draw=black, top color=white, minimum size=3em, text centered},
		    mynode/.style={mystyle, text width=10.5em, inner sep=1em, text centered},
		    mycatalogue/.style={mystyle, text width=10.5em, inner sep=1em, very thick, top color=black!10, bottom color=black!10, text centered, rounded corners},
		    myellipse/.style={ellipse, mystyle, text width=6em},
		    myarrow/.style={->, >=latex', shorten >=1pt, thick}, 
		    mylabel/.style={text width=7em} 
	}  

	% nodes
	\node[mynode] (hipparcos) {\Hipparcos catalogue\\(+ \XHIP/random $v_r$)}; 
	\node[mycatalogue, right=of hipparcos] (initial) 
		{\textbf{Initial catalogue}\\ (+ assumed $v_r$) \\Starting values for \AGIS 
			%\\[3pt]
			%114362 \Hipparcos stars\\
			%880000 background stars 
		};
	%\node[right=3cm of initial] (dummy) {}; 
	\node[mycatalogue, right=of initial] (true) 
		{\textbf{Simulated ``true'' catalogue\\}
			%\\[3pt]
			%114362 \Hipparcos stars\\
			%880000 background stars 
		};
	\node[mynode, right=of true] (background) {Auxiliary stars:\\Uniform sky, realistic distributions of $\varpi, \mu, v_r$};
	\node[myellipse, below=of true](observations) {Simulated Gaia observations};
	\node[myellipse, below=of observations](agis) {AGIS (astrometric solution)};
	\node[myellipse, below=of background](eval) {Comparison\\for evaluation and plotting};
	\node[myellipse, dashed, below=of hipparcos](prior) {prior information (optional)};
	\node[mycatalogue, below=of eval] (final) 
		{\textbf{Final catalogue}\\ Best estimate\\astrometry 
			%\\[3pt]
			%114362 \Hipparcos stars\\
			%880000 background stars 
		};

	%arrows
	\draw[myarrow] (background.190) to (true.-10);
	\draw[myarrow] (true.190) to %node[below]{perturb} 
			(initial.-10);
	\draw[myarrow] (hipparcos.10) to (initial.170);
	\draw[myarrow] (initial.10) to %node[above]{perturb} 
			(true.170);
	\draw[myarrow] (initial.south) |- (agis.170);
	\draw[myarrow,-,dashed] (hipparcos.south) to (prior);
	\draw[myarrow,-,dashed] (prior.south) |- (agis.190);
	\draw[myarrow] (true) to (observations);
	\draw[myarrow] (observations) to (agis);
	\draw[myarrow,dashed] (final) to (eval);
	\draw[myarrow] (agis) to (final.173);

	%wicked zig zag one
	\draw[myarrow,dashed] (true.330) -- ($(true.261)!.3!(eval.180)$) -| (eval);
\end{tikzpicture} 

